MAGPIS: A Multi-Array Galactic Plane Imaging Survey

We present the Multi-Array Galactic Plane Imaging Survey (MAGPIS), which maps portions of the first Galactic quadrant with an angular resolution, sensitivity and dynamic range that surpasses existing radio images of the Milky Way by more than an order of magnitude. The source detection threshold at 20 cm is in the range 1--2 mJy over the 85% of the survey region (5 deg < l < 32 deg, |b| < 0.8 deg) not covered by bright extended emission. We catalog over 3000 discrete sources (diameters mostly <30 arcsec) and present an atlas of ~400 diffuse emission regions. New and archival data at 90 cm for the whole survey area are also presented. Comparison of our catalogs and images with the MSX mid-infrared data allow us to provide preliminary discrimination between thermal and non-thermal sources. We identify 49 high-probability supernova remnant candidates, increasing by a factor of seven the number of known remnants with diameters smaller than 5 arcmin in the survey region; several are pulsar wind nebula candidates and/or very small diameter remnants (D<45 arcsec). We report the tentative identification of several hundred H II regions based on a comparison with the mid-IR data; they range in size from unresolved ultra-compact sources to large complexes of diffuse emission on scales of half a degree. In several of the latter regions, cospatial nonthermal emission illustrates the interplay between stellar death and birth. We comment briefly on plans for followup observations and our extension of the survey; when complemented by data from ongoing X-ray and mid-IR observations, we expect MAGPIS to provide the most complete census yet obtained of the birth and death of massive stars in the Milky Way. Catalogs and images are available on the MAGPIS web site (http://third.ucllnl.org/gps).

==> (inline-0) <==
\begin{deluxetable}{rccrccrrr}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Catalog of Discrete Sources}
\tablehead{
\colhead{Name ($l+b$)} & \colhead{$S_p$(20cm)\tablenotemark{a}} & \colhead{$S_i$(20cm)\tablenotemark{b}} & 
\colhead{RMS} & \colhead{Major\tablenotemark{c}} & \colhead{Minor\tablenotemark{c}} & 
\colhead{$\theta$} & \colhead{S(8$\mu$m)\tablenotemark{d}} & \colhead{S(21$\mu$m)\tablenotemark{d}}\\
\colhead{\arcdeg} & \colhead{mJy/beam} & \colhead{mJy} & 
\colhead{mJy} & \colhead{\arcsec} & \colhead{\arcsec} & 
\colhead{\arcdeg} & \colhead{Jy} & \colhead{Jy} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & 
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} & 
\colhead{(7)} & \colhead{(8)} & \colhead{(9)}
}
\startdata
10.74968${-}$0.41783 & \phn1.69 & \phn\phn7.07\phm{E} &    0.291 & 15.1 & \phn9.2 &   54.2 &  \nodata  &  \nodata  \\
10.78586${-}$0.14376 & 12.86 & \phn15.14\phm{E} &    0.224 & \phn6.7 & \phn5.9 &   36.7 &  \nodata  &  \nodata  \\
10.80070${+}$0.15285 & \phn5.28 & \phn\phn6.51\phm{E} &    0.162 & \phn6.8 & \phn6.1 &   18.0 &  \nodata  &  \nodata  \\
10.81109${+}$0.75435 & \phn1.92 & \phn\phn2.49\phm{E} &    0.293 & \phn8.5 & \phn5.1 &   83.2 &  \nodata  &  \nodata  \\
10.82677${-}$0.01064 & \phn3.98 & \phn26.58E &    0.275 & 17.5 & 12.8 &   16.3 & $   1.10$ & $   1.56$ \\
10.82960${-}$0.01145 & \phn2.05 & \phn\phn6.68E &    0.275 & 15.6 & \phn7.0 &   48.5 &  \nodata  &  \nodata  \\
10.85201${-}$0.44069 & \phn6.61 & \phn\phn9.99\phm{E} &    0.222 & \phn7.3 & \phn6.9 &  116.2 &  \nodata  &  \nodata  \\
10.86448${-}$0.32989 & \phn2.32 & \phn\phn3.28\phm{E} &    0.365 & \phn7.3 & \phn6.5 &   60.3 &  \nodata  &  \nodata  \\
10.89153${+}$0.09971 & \phn3.67 & \phn\phn4.39\phm{E} &    0.278 & \phn7.2 & \phn5.6 &  175.7 &  \nodata  &  \nodata  \\
10.89487${+}$0.06428 & \phn4.00 & \phn\phn4.93\phm{E} &    0.388 & \phn6.8 & \phn6.0 &    1.3 &  \nodata  &  \nodata  \\
10.89530${+}$0.19694 & \phn1.62 & \phn\phn4.32\phm{E} &    0.180 & 12.6 & \phn7.1 &   54.2 &  \nodata  &  \nodata  \\
10.89687${+}$0.19994 & \phn4.04 & \phn\phn6.13\phm{E} &    0.180 & \phn7.6 & \phn6.7 &   31.6 &  \nodata  &  \nodata  \\
10.89866${+}$0.20285 & \phn1.19 & \phn\phn3.28\phm{E} &    0.180 & 11.3 & \phn8.2 &  116.6 &  \nodata  &  \nodata  \\
10.91317${+}$0.23448 & 30.65 & \phn51.38\phm{E} &    0.207 & \phn8.2 & \phn6.9 &  137.6 & $   0.16$ & $<   1.34$ \\
10.91841${-}$0.48325 & \phn1.36 & \phn\phn2.54\phm{E} &    0.218 & \phn9.9 & \phn6.3 &    9.1 &  \nodata  &  \nodata  \\
10.92542${+}$0.02681 & 69.34 & \phn83.74\phm{E} &    0.308 & \phn6.6 & \phn6.2 &   32.0 &  \nodata  &  \nodata  \\
10.93848${+}$0.41073 & \phn2.58 & \phn\phn2.93\phm{E} &    0.203 & \phn6.9 & \phn5.5 &   41.9 &  \nodata  &  \nodata  \\
10.94310${-}$0.40329 & \phn5.73 & \phn22.67\phm{E} &    0.258 & 12.4 & 10.6 &   94.2 &  \nodata  &  \nodata  \\
10.94413${+}$0.63106 & \phn4.33 & \phn\phn5.63\phm{E} &    0.186 & \phn6.8 & \phn6.4 &    2.9 &  \nodata  &  \nodata  \\
10.95074${+}$0.23027 & \phn1.78 & \phn\phn2.28\phm{E} &    0.236 & \phn7.1 & \phn6.0 &  155.7 &  \nodata  &  \nodata  \\
10.95235${-}$0.48679 & \phn1.17 & \phn\phn2.45\phm{E} &    0.217 & \phn9.9 & \phn7.1 &   77.8 &  \nodata  &  \nodata  \\
10.95854${+}$0.02233 & 37.32 & \phn47.92\phm{E} &    0.395 & \phn6.8 & \phn6.3 &   27.7 & $   0.35$ & $  12.58$ \\
10.96456${+}$0.00641 & 24.92 & 196.93E &    0.370 & 23.7 & 11.2 &  168.1 & $   1.95$ & $  11.42$ \\
10.96557${+}$0.00971 & 46.57 & 207.93\phm{E} &    0.370 & 14.7 & 10.2 &  159.4 & $   1.95$ & $  11.42$ \\
10.96678${+}$0.45096 & \phn8.77 & \phn10.53\phm{E} &    0.204 & \phn6.6 & \phn6.1 &   37.2 &  \nodata  &  \nodata  \\
10.97994${+}$0.47065 & \phn1.66 & \phn\phn2.76\phm{E} &    0.213 & \phn7.8 & \phn7.1 &   44.1 &  \nodata  &  \nodata  \\
10.98345${+}$0.46966 & \phn1.26 & \phn\phn2.33\phm{E} &    0.213 & \phn9.4 & \phn6.6 &   67.0 &  \nodata  &  \nodata  \\
10.98584${+}$0.70115 & 47.01 & \phn49.54\phm{E} &    0.214 & \phn6.4 & \phn5.5 &   28.8 &  \nodata  &  \nodata  \\
10.99897${+}$0.16847 & 22.35 & \phn26.37\phm{E} &    0.225 & \phn6.5 & \phn6.1 &   26.8 &  \nodata  &  \nodata  \\
11.00796${+}$0.58933 & 17.50 & \phn18.61\phm{E} &    0.166 & \phn6.5 & \phn5.5 &   30.9 &  \nodata  &  \nodata  \\
11.02311${+}$0.32766 & \phn2.35 & \phn\phn2.94\phm{E} &    0.229 & \phn6.8 & \phn6.2 &  170.8 &  \nodata  &  \nodata  \\
11.02444${+}$0.25564 & \phn3.39 & \phn\phn4.10\phm{E} &    0.217 & \phn6.7 & \phn6.1 &    0.6 &  \nodata  &  \nodata  \\
11.03023${+}$0.05336 & \phn5.64 & \phn14.01\phm{E} &    0.318 & \phn9.8 & \phn8.5 &   92.3 &  \nodata  &  \nodata  \\
11.03291${+}$0.02761 & \phn2.95 & \phn\phn3.71\phm{E} &    0.280 & \phn7.0 & \phn6.0 &   71.9 & $   0.44$ & $   2.52$ \\
11.03867${-}$0.03903 & \phn6.80 & \phn\phn7.98\phm{E} &    0.267 & \phn6.6 & \phn6.0 &   29.0 &  \nodata  &  \nodata  \\
11.04064${+}$0.61702 & \phn1.43 & \phn\phn1.29\phm{E} &    0.164 & \phn6.8 & \phn4.4 &   14.4 &  \nodata  &  \nodata  \\
11.04432${+}$0.36909 & \phn3.86 & \phn\phn4.48\phm{E} &    0.215 & \phn6.7 & \phn5.8 &   25.7 &  \nodata  &  \nodata  \\
11.05374${+}$0.47840 & \phn3.00 & \phn\phn2.94\phm{E} &    0.208 & \phn6.7 & \phn4.9 &   24.0 &  \nodata  &  \nodata  \\
11.05432${+}$0.48628 & 74.63 & \phn79.12\phm{E} &    0.204 & \phn6.3 & \phn5.6 &   30.3 &  \nodata  &  \nodata  \\
11.06609${+}$0.12835 & \phn1.92 & \phn\phn2.97\phm{E} &    0.238 & \phn9.3 & \phn5.6 &   29.0 &  \nodata  &  \nodata  \\
11.07328${+}$0.60324 & \phn1.47 & \phn\phn1.83\phm{E} &    0.146 & \phn7.4 & \phn5.6 &   50.7 &  \nodata  &  \nodata  \\
11.07971${+}$0.12145 & \phn1.78 & \phn\phn3.67\phm{E} &    0.236 & 10.6 & \phn6.5 &   31.8 &  \nodata  &  \nodata  \\
11.11013${-}$0.39894 & 87.96 & 253.15\phm{E} &    0.422 & 10.8 & \phn8.9 &   22.3 & $   5.05$ & $  68.05$ \\
11.11020${-}$0.40122 & 32.79 & 127.79\phm{E} &    0.422 & 14.9 & \phn8.8 &  177.1 & $   5.05$ & $  68.05$ \\
11.11674${-}$0.65359 & \phn1.79 & \phn\phn3.81\phm{E} &    0.259 & 10.2 & \phn7.0 &  132.5 &  \nodata  &  \nodata  \\
11.11810${-}$0.65584 & \phn1.45 & \phn\phn3.08\phm{E} &    0.259 & 12.8 & \phn5.5 &   35.3 &  \nodata  &  \nodata  \\
11.13753${-}$0.21337 & \phn4.82 & \phn\phn6.26\phm{E} &    0.191 & \phn7.2 & \phn6.0 &   41.8 &  \nodata  &  \nodata  \\
11.14507${-}$0.14098 & \phn1.12 & \phn\phn2.17\phm{E} &    0.192 & 10.5 & \phn6.2 &   42.6 &  \nodata  &  \nodata  \\
11.14767${+}$0.70009 & \phn1.65 & \phn\phn2.82\phm{E} &    0.185 & \phn9.0 & \phn6.3 &  176.6 &  \nodata  &  \nodata  \\
11.16342${+}$0.77554 & \phn1.67 & \phn\phn5.11\phm{E} &    0.262 & 11.4 & \phn8.9 &  156.2 &  \nodata  &  \nodata  \\
\enddata
\tablecomments{Table 2 is published in its entirety in the electronic edition of the {\it Astronomical
Journal} and is also available on the MAGPIS website (\url{http://third.ucllnl.org/gps}).  A portion is
shown here for guidance regarding its form and content.}
\tablenotetext{a}{Peak flux density at 20~cm.}
\tablenotetext{b}{Integrated flux density at 20~cm. An appended `E' indicates that
the Gaussian model is inadequate and that the value is probably inaccurate.}
\tablenotetext{c}{Full-width at half-maximum for major and minor axes
of the elliptical Gaussian fit. The CLEAN beam ($6\farcs2\times5\farcs4$)
determines the size for unresolved sources.}
\tablenotetext{d}{The 8$\mu$m and 21$\mu$m infrared fluxes come from the MSX6C catalog
(Egan et al. 2003).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rcccrrcl}
\tablecolumns{8}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Catalog of Diffuse Emission Regions}
\tablehead{
\colhead{Name ($l+b$)} & \colhead{Box Size} & \colhead{Scale} & 
\colhead{$S_p$} & \colhead{$l_p$} & \colhead{$b_p$} & 
\colhead{$S_i$} & \colhead{Comment}\\
\colhead{\arcdeg} & \colhead{arcmin} & \colhead{mJy/beam} & 
\colhead{mJy/beam} & \colhead{\arcdeg} & \colhead{\arcdeg} & 
\colhead{Jy} & \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & 
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} & 
\colhead{(7)} & \colhead{(8)}
}
\startdata
 5.1917${-}$0.2833 & \phn2\phd\phn & \phn15\phd\phn & \phn17.0 &   5.1903 & ${-}$0.2838 & \phn\phn1.05\phn &  \\
 5.4444${+}$0.2056 & \phn1\phd\phn & \phn\phn3\phd\phn & \phn\phn2.3 &   5.4466 & ${+}$0.2052 & \phn\phn0.136 &  \\
 5.4667${+}$0.3833 & \phn6\phd\phn & \phn\phn1\phd\phn & \phn\phn1.7 &   5.5155 & ${+}$0.3474 & \phn\phn1.92\phn &  \\
 5.4750${-}$0.2458 & \phn6\phd\phn & \phn\phn7\phd\phn & 114.3 &   5.4749 & ${-}$0.2432 & \phn\phn4.04\phn &  \\
 5.5250${+}$0.0292 & \phn4\phd\phn & \phn\phn5\phd\phn & \phn\phn7.5 &   5.5228 & ${+}$0.0285 & \phn\phn1.04\phn &  \\
 5.9000${-}$0.4333 & 20\phd\phn & \phn20\phd\phn & 199.5 &   5.8851 & ${-}$0.3924 & \phn56.9\phn\phn &  \\
 5.9306${-}$0.0972 & \phn2\phd\phn & \phn\phn4\phd\phn & \phn\phn3.8 &   5.9301 & ${-}$0.0992 & \phn\phn0.481 &  \\
 5.9500${+}$0.0833 & 25\phd\phn & \phn10\phd\phn & 175.7 &   5.9440 & ${+}$0.2013 & \phn47.9\phn\phn &  \\
 6.0158${-}$0.3650 & \phn2\phd\phn & \phn\phn5\phd\phn & \phn\phn5.5 &   6.0146 & ${-}$0.3647 & \phn\phn0.765 &  \\
 6.0806${-}$0.1167 & \phn5\phd\phn & \phn10\phd\phn & \phn16.1 &   6.0818 & ${-}$0.1181 & \phn\phn6.07\phn &  \\
 6.1000${+}$0.5000 & 25\phd\phn & \phn\phn4\phd\phn & \phn\phn7.1 &   6.1624 & ${+}$0.4969 & \phn17.3\phn\phn &  \\
 6.1075${-}$0.1731 & \phn1\phd\phn & \phn\phn5\phd\phn & \phn\phn6.1 &   6.1085 & ${-}$0.1720 & \phn\phn0.289 &  \\
 6.1500${-}$0.6250 & \phn6\phd\phn & \phn\phn5\phd\phn & \phn\phn5.1 &   6.1346 & ${-}$0.6352 & \phn\phn5.25\phn &  \\
 6.2000${+}$0.1833 & 11\phd\phn & \phn\phn3\phd\phn & \phn\phn3.7 &   6.2235 & ${+}$0.1897 & \phn15.2\phn\phn &  \\
 6.2417${-}$0.5653 & \phn4\phd\phn & \phn\phn5\phd\phn & \phn82.8 &   6.2085 & ${-}$0.5475 & \phn\phn1.91\phn &  \\
 6.2653${-}$0.6458 & \phn2\phd\phn & \phn\phn2\phd\phn & \phn\phn2.6 &   6.2629 & ${-}$0.6475 & \phn\phn0.516 &  \\
 6.3333${+}$0.5500 & 11\phd\phn & \phn\phn1\phd\phn & \phn\phn1.6 &   6.3191 & ${+}$0.6019 & \phn\phn1.99\phn &  \\
 6.4167${-}$0.1667 & 48\phd\phn & \phn15\phd\phn & 200.0 &   6.5753 & ${+}$0.1897 & 341\phn\phn\phn\phd & SNR G6.4-0.1 (W28) \\
 6.5000${-}$0.4800 & 24\phd\phn & \phn\phn6\phd\phn & \phn17.2 &   6.5664 & ${-}$0.3025 & 123\phn\phn\phn\phd &  \\
 6.5528${-}$0.0958 & \phn3\phd\phn & \phn90\phd\phn & 123.2 &   6.5519 & ${-}$0.0975 & \phn\phn6.16\phn &  \\
 7.0167${-}$0.2500 & 12\phd\phn & \phn10\phd\phn & \phn10.4 &   6.9814 & ${-}$0.2864 & \phn26.7\phn\phn &  \\
 7.0417${+}$0.1750 & \phn2\phd\phn & \phn\phn8\phd\phn & \phn\phn8.5 &   7.0419 & ${+}$0.1786 & \phn\phn0.58\phn &  \\
 7.0700${-}$0.1000 & 17\phd\phn & \phn\phn5\phd\phn & \phn\phn3.4 &   7.2042 & ${-}$0.2347 & \phn18.2\phn\phn & SNR G7.0-0.1 \\
 7.1764${+}$0.0875 & \phn3\phd\phn & \phn\phn5\phd\phn & \phn\phn4.8 &   7.1769 & ${+}$0.0853 & \phn\phn0.704 &  \\
 7.2167${+}$0.1833 & 10\phd\phn & \phn\phn5\phd\phn & \phn17.2 &   7.2658 & ${+}$0.1831 & \phn\phn9.10\phn &  \\
 7.2600${-}$0.1400 & 11\phd\phn & \phn\phn6\phd\phn & \phn\phn6.1 &   7.2536 & ${-}$0.0753 & \phn13.2\phn\phn &  \\
 7.4000${+}$0.6750 & 10\phd\phn & \phn\phn3\phd\phn & \phn\phn3.1 &   7.3658 & ${+}$0.6853 & \phn\phn4.97\phn &  \\
 7.4300${+}$0.3500 & 15\phd\phn & \phn\phn1.5 & \phn16.2 &   7.4203 & ${+}$0.3664 & \phn\phn7.50\phn &  \\
 7.4722${+}$0.0583 & \phn1\phd\phn & 150\phd\phn & 218.3 &   7.4714 & ${+}$0.0581 & \phn\phn2.10\phn &  \\
 7.7972${-}$0.6333 & \phn4\phd\phn & \phn\phn2\phd\phn & \phn\phn2.4 &   7.7942 & ${-}$0.6292 & \phn\phn1.00\phn &  \\
 8.0750${-}$0.1083 & 13\phd\phn & \phn\phn4\phd\phn & \phn34.0 &   8.1392 & ${-}$0.0270 & \phn15.2\phn\phn &  \\
 8.1250${-}$0.4722 & 12\phd\phn & \phn\phn1.5 & \phn\phn5.0 &   8.1892 & ${-}$0.3986 & \phn11.1\phn\phn &  \\
 8.1417${+}$0.2292 & \phn7\phd\phn & \phn40\phd\phn & 229.5 &   8.1403 & ${+}$0.2236 & \phn10.7\phn\phn &  \\
 8.2514${-}$0.4403 & \phn2\phd\phn & \phn\phn2\phd\phn & \phn\phn2.1 &   8.2498 & ${-}$0.4441 & \phn\phn0.363 &  \\
 8.3083${-}$0.0861 & \phn6\phd\phn & \phn15\phd\phn & 263.5 &   8.3387 & ${-}$0.0931 & \phn\phn7.00\phn &  \\
 8.3583${-}$0.3000 & \phn4\phd\phn & \phn10\phd\phn & \phn12.4 &   8.3498 & ${-}$0.3187 & \phn\phn3.61\phn &  \\
 8.3750${-}$0.3514 & \phn2\phd\phn & \phn10\phd\phn & \phn17.0 &   8.3754 & ${-}$0.3464 & \phn\phn1.28\phn &  \\
 8.4167${-}$0.3472 & \phn2\phd\phn & \phn\phn5\phd\phn & \phn\phn4.5 &   8.4170 & ${-}$0.3453 & \phn\phn0.913 &  \\
 8.4333${-}$0.2764 & \phn2\phd\phn & \phn\phn7\phd\phn & \phn\phn7.3 &   8.4326 & ${-}$0.2781 & \phn\phn0.629 &  \\
 8.6000${-}$0.2500 & 15\phd\phn & \phn\phn3\phd\phn & \phn\phn5.2 &   8.5104 & ${-}$0.2636 & \phn43.7\phn\phn &  \\
 8.6625${-}$0.3417 & \phn3\phd\phn & \phn30\phd\phn & 192.3 &   8.6688 & ${-}$0.3559 & \phn\phn1.60\phn &  \\
 8.7000${-}$0.1000 & 30\phd\phn & \phn\phn7\phd\phn & \phn21.0 &   8.5265 & ${+}$0.0891 & 124\phn\phn\phn\phd & SNR G8.7-0.1 (W30) \\
 8.8583${-}$0.2583 & \phn6\phd\phn & \phn\phn3\phd\phn & \phn\phn3.4 &   8.8427 & ${-}$0.2481 & \phn\phn4.79\phn &  \\
 8.8667${-}$0.3250 & \phn3\phd\phn & \phn10\phd\phn & \phn12.7 &   8.8722 & ${-}$0.3215 & \phn\phn1.85\phn &  \\
 9.1750${+}$0.0333 & \phn6\phd\phn & \phn\phn3\phd\phn & \phn\phn8.2 &   9.1576 & ${+}$0.0162 & \phn\phn3.16\phn &  \\
 9.6167${+}$0.2000 & \phn3\phd\phn & \phn30\phd\phn & \phn98.5 &   9.6167 & ${+}$0.1952 & \phn\phn1.73\phn &  \\
 9.6319${+}$0.4833 & \phn6\phd\phn & \phn\phn2\phd\phn & \phn\phn1.6 &   9.6167 & ${+}$0.4674 & \phn\phn2.00\phn &  \\
 9.6833${-}$0.0667 & 12\phd\phn & \phn\phn4\phd\phn & \phn\phn7.2 &   9.6639 & ${-}$0.0504 & \phn12.5\phn\phn &  \\
 9.7833${+}$0.5667 & 16\phd\phn & \phn\phn3\phd\phn & \phn\phn5.1 &   9.7567 & ${+}$0.5380 & \phn\phn8.22\phn & SNR G9.8+0.6 \\
 9.8750${-}$0.7500 & \phn2\phd\phn & \phn50\phd\phn & \phn55.2 &   9.8756 & ${-}$0.7491 & \phn\phn0.633 &  \\
 9.9667${-}$0.7472 & 10\phd\phn & \phn\phn4\phd\phn & \phn37.5 &  10.0501 & ${-}$0.6858 & \phn\phn5.99\phn &  \\
10.0333${-}$0.2000 & \phn7\phd\phn & \phn\phn3\phd\phn & \phn\phn6.1 &  10.0629 & ${-}$0.1675 & \phn\phn7.84\phn &  \\
10.0750${-}$0.4167 & \phn4\phd\phn & \phn10\phd\phn & \phn\phn9.7 &  10.0701 & ${-}$0.4180 & \phn\phn3.53\phn &  \\
10.1750${-}$0.3667 & 10\phd\phn & \phn40\phd\phn & 220.6 &  10.1502 & ${-}$0.3447 & \phn79.6\phn\phn &  \\
10.1833${-}$0.0139 & \phn9\phd\phn & \phn\phn5\phd\phn & \phn\phn4.4 &  10.1835 & ${-}$0.0125 & \phn\phn8.70\phn &  \\
10.2306${-}$0.3042 & \phn3\phd\phn & \phn15\phd\phn & \phn12.1 &  10.2291 & ${-}$0.2959 & \phn\phn1.97\phn &  \\
10.2375${-}$0.0792 & \phn4\phd\phn & \phn\phn5\phd\phn & \phn\phn4.7 &  10.2463 & ${-}$0.0770 & \phn\phn2.38\phn &  \\
10.2611${+}$0.0750 & \phn2\phd\phn & \phn\phn5\phd\phn & \phn\phn5.1 &  10.2630 & ${+}$0.0758 & \phn\phn0.721 &  \\
10.3139${-}$0.1417 & \phn4\phd\phn & \phn80\phd\phn & 220.5 &  10.3008 & ${-}$0.1475 & \phn17.8\phn\phn &  \\
10.3208${-}$0.2611 & \phn1\phd\phn & \phn25\phd\phn & \phn29.0 &  10.3213 & ${-}$0.2586 & \phn\phn0.474 &  \\
10.4500${+}$0.0167 & \phn4\phd\phn & \phn20\phd\phn & 114.0 &  10.4619 & ${+}$0.0341 & \phn\phn3.57\phn &  \\
10.5861${-}$0.0417 & \phn6\phd\phn & \phn\phn2\phd\phn & \phn\phn2.4 &  10.5864 & ${-}$0.0243 & \phn\phn3.22\phn &  \\
10.6333${-}$0.4000 & 10\phd\phn & \phn15\phd\phn & 261.4 &  10.6236 & ${-}$0.3840 & \phn14.5\phn\phn &  \\
10.6917${+}$0.0333 & \phn5\phd\phn & \phn\phn3\phd\phn & \phn\phn5.5 &  10.7026 & ${+}$0.0257 & \phn\phn2.32\phn &  \\
10.8556${-}$0.1250 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn\phn2.3 &  10.8549 & ${-}$0.1243 & \phn\phn0.56\phn &  \\
10.8750${+}$0.0875 & \phn6\phd\phn & \phn\phn4\phd\phn & \phn\phn4.9 &  10.8950 & ${+}$0.0640 & \phn\phn4.05\phn &  \\
10.9639${+}$0.0167 & \phn2\phd\phn & \phn12\phd\phn & \phn55.7 &  10.9650 & ${+}$0.0096 & \phn\phn1.10\phn &  \\
11.0000${-}$0.0528 & \phn8\phd\phn & \phn\phn5\phd\phn & \phn\phn6.7 &  11.0384 & ${-}$0.0393 & \phn\phn5.53\phn &  \\
11.0333${+}$0.0639 & \phn2\phd\phn & \phn15\phd\phn & \phn51.1 &  11.0339 & ${+}$0.0629 & \phn\phn0.595 &  \\
11.0736${-}$0.2264 & \phn1\phd\phn & \phn\phn5\phd\phn & \phn\phn2.8 &  11.0756 & ${-}$0.2282 & \phn\phn0.135 &  \\
11.1639${-}$0.7167 & 10\phd\phn & \phn\phn2\phd\phn & \phn\phn1.9 &  11.1166 & ${-}$0.6535 & \phn\phn3.11\phn &  \\
11.1833${-}$0.3500 & \phn6\phd\phn & \phn35\phd\phn & \phn51.2 &  11.1778 & ${-}$0.3752 & \phn23.1\phn\phn & SNR G11.2-0.3 \\
11.2000${+}$0.1167 & 10\phd\phn & \phn\phn5\phd\phn & \phn\phn8.3 &  11.2468 & ${+}$0.0691 & \phn10.8\phn\phn &  \\
11.3889${-}$0.0667 & \phn9\phd\phn & \phn10\phd\phn & \phn75.4 &  11.3440 & ${-}$0.0381 & \phn13.6\phn\phn & SNR G11.4-0.1 \\
11.5500${+}$0.3333 & 10\phd\phn & \phn\phn2\phd\phn & \phn\phn2.5 &  11.5174 & ${+}$0.3541 & \phn\phn4.34\phn &  \\
11.7708${-}$0.0375 & \phn1\phd\phn & \phn\phn9\phd\phn & \phn\phn9.7 &  11.7730 & ${-}$0.0409 & \phn\phn0.247 &  \\
11.8000${-}$0.1083 & \phn8\phd\phn & \phn\phn2\phd\phn & \phn63.9 &  11.8369 & ${-}$0.1736 & \phn\phn5.16\phn &  \\
11.8903${-}$0.2250 & \phn6\phd\phn & \phn\phn2\phd\phn & \phn\phn4.2 &  11.8753 & ${-}$0.2370 & \phn\phn3.03\phn &  \\
11.8917${+}$0.7500 & \phn5\phd\phn & \phn10\phd\phn & \phn11.8 &  11.9113 & ${+}$0.7464 & \phn\phn4.20\phn &  \\
11.9500${-}$0.0889 & 10\phd\phn & \phn10\phd\phn & 190.0 &  11.9447 & ${-}$0.0364 & \phn12.6\phn\phn & SNR G12.0-0.1 \\
11.9694${+}$0.1917 & \phn2\phd\phn & \phn30\phd\phn & \phn51.6 &  11.9686 & ${+}$0.1814 & \phn\phn1.27\phn &  \\
11.9903${-}$0.2458 & \phn6\phd\phn & \phn\phn5\phd\phn & \phn\phn4.6 &  12.0003 & ${-}$0.2542 & \phn\phn2.99\phn &  \\
12.0639${-}$0.2819 & \phn1\phd\phn & \phn\phn3\phd\phn & \phn\phn3.1 &  12.0647 & ${-}$0.2842 & \phn\phn0.10\phn &  \\
12.2083${-}$0.1167 & \phn4\phd\phn & \phn15\phd\phn & \phn88.3 &  12.2081 & ${-}$0.1020 & \phn\phn5.20\phn &  \\
12.2694${+}$0.2972 & \phn6\phd\phn & \phn\phn3\phd\phn & \phn\phn2.8 &  12.2759 & ${+}$0.2642 & \phn\phn2.62\phn &  \\
12.3167${+}$0.4250 & \phn4\phd\phn & \phn\phn2\phd\phn & \phn\phn3.2 &  12.3164 & ${+}$0.4292 & \phn\phn0.969 &  \\
12.4167${+}$0.4667 & \phn7\phd\phn & \phn\phn2\phd\phn & \phn\phn5.4 &  12.4181 & ${+}$0.5036 & \phn\phn2.28\phn &  \\
12.4361${-}$0.0417 & \phn4\phd\phn & \phn\phn4\phd\phn & \phn37.2 &  12.4298 & ${-}$0.0481 & \phn\phn2.52\phn &  \\
12.5125${-}$0.1056 & \phn4\phd\phn & \phn\phn2\phd\phn & \phn\phn2.7 &  12.5070 & ${-}$0.0969 & \phn\phn1.71\phn &  \\
12.7167${+}$0.0000 & \phn8\phd\phn & \phn\phn6\phd\phn & \phn\phn7.0 &  12.6814 & ${+}$0.0058 & \phn\phn8.56\phn &  \\
12.7500${+}$0.3333 & \phn4\phd\phn & \phn\phn2\phd\phn & \phn\phn6.9 &  12.7759 & ${+}$0.3336 & \phn\phn1.51\phn &  \\
12.8000${-}$0.1833 & 16\phd\phn & \phn25\phd\phn & 423.2 &  12.8059 & ${-}$0.2003 & \phn68.0\phn\phn &  \\
12.8208${-}$0.0208 & \phn4\phd\phn & \phn\phn4\phd\phn & \phn\phn5.1 &  12.8198 & ${-}$0.0342 & \phn\phn3.40\phn &  \\
12.8222${+}$0.5417 & \phn3\phd\phn & \phn\phn2\phd\phn & \phn13.3 &  12.8159 & ${+}$0.5575 & \phn\phn0.331 &  \\
12.9139${-}$0.2806 & \phn3\phd\phn & \phn15\phd\phn & \phn16.4 &  12.9142 & ${-}$0.2814 & \phn\phn1.39\phn &  \\
13.1875${+}$0.0389 & \phn4.5 & \phn20\phd\phn & \phn27.0 &  13.1831 & ${+}$0.0514 & \phn\phn7.58\phn &  \\
13.2119${+}$0.1411 & \phn2\phd\phn & \phn10\phd\phn & \phn\phn1.9 &  13.2209 & ${+}$0.1247 & \phn\phn0.26\phn &  \\
13.2306${+}$0.0819 & \phn2.5 & \phn\phn5\phd\phn & \phn\phn5.4 &  13.2336 & ${+}$0.0758 & \phn\phn1.25\phn &  \\
13.4500${+}$0.1389 & \phn6\phd\phn & \phn\phn8\phd\phn & \phn10.3 &  13.4559 & ${+}$0.1747 & \phn\phn9.15\phn & SNR G13.5+0.2 \\
13.5389${-}$0.1861 & \phn8\phd\phn & \phn\phn3\phd\phn & \phn24.6 &  13.5420 & ${-}$0.1820 & \phn\phn6.26\phn &  \\
13.7083${-}$0.2417 & \phn2\phd\phn & \phn\phn3\phd\phn & \phn\phn2.6 &  13.7065 & ${-}$0.2436 & \phn\phn0.359 &  \\
13.8042${+}$0.1833 & \phn4\phd\phn & \phn\phn3\phd\phn & \phn\phn3.4 &  13.8098 & ${+}$0.1847 & \phn\phn1.84\phn &  \\
13.8750${+}$0.2819 & \phn2.5 & \phn75\phd\phn & 212.5 &  13.8726 & ${+}$0.2819 & \phn\phn4.42\phn &  \\
13.8875${-}$0.4778 & \phn2\phd\phn & \phn\phn5\phd\phn & \phn\phn4.6 &  13.8921 & ${-}$0.4752 & \phn\phn0.32\phn &  \\
13.8986${-}$0.0153 & \phn2\phd\phn & \phn\phn8\phd\phn & \phn\phn9.2 &  13.8970 & ${-}$0.0175 & \phn\phn0.65\phn &  \\
13.9931${-}$0.1278 & \phn4\phd\phn & \phn10\phd\phn & \phn11.1 &  13.9880 & ${-}$0.1332 & \phn\phn4.64\phn &  \\
14.1028${+}$0.0917 & \phn2\phd\phn & \phn15\phd\phn & \phn36.9 &  14.1048 & ${+}$0.0918 & \phn\phn0.506 &  \\
14.1111${-}$0.1500 & 12\phd\phn & \phn\phn5\phd\phn & \phn16.9 &  14.2059 & ${-}$0.1104 & \phn25.2\phn\phn &  \\
14.2208${-}$0.3083 & \phn7\phd\phn & \phn\phn3\phd\phn & \phn\phn9.8 &  14.2665 & ${-}$0.2718 & \phn\phn9.57\phn &  \\
14.2300${-}$0.5000 & 28\phd\phn & \phn\phn3\phd\phn & \phn53.1 &  14.3832 & ${-}$0.5146 & \phn73.0\phn\phn &  \\
14.3250${+}$0.1333 & \phn4\phd\phn & \phn\phn5\phd\phn & \phn\phn3.6 &  14.3316 & ${+}$0.1329 & \phn\phn1.91\phn &  \\
14.3625${-}$0.1694 & \phn7\phd\phn & \phn\phn4\phd\phn & \phn\phn3.5 &  14.3494 & ${-}$0.1510 & \phn\phn8.57\phn &  \\
14.4292${-}$0.0639 & \phn4\phd\phn & \phn\phn5\phd\phn & \phn\phn5.0 &  14.4144 & ${-}$0.0726 & \phn\phn3.43\phn &  \\
14.6167${+}$0.0667 & 14\phd\phn & \phn\phn8\phd\phn & \phn\phn9.7 &  14.5989 & ${+}$0.0202 & \phn37.6\phn\phn &  \\
15.0667${-}$0.6833 & 18\phd\phn & 400\phd\phn & 418.7 &  15.0340 & ${-}$0.6786 & 738\phn\phn\phn\phd &  \\
15.0764${-}$0.1222 & \phn2\phd\phn & \phn25\phd\phn & \phn13.0 &  15.0763 & ${-}$0.1209 & \phn\phn0.436 &  \\
15.4350${+}$0.1600 & 15\phd\phn & \phn\phn3\phd\phn & \phn\phn5.8 &  15.5197 & ${+}$0.1903 & \phn\phn8.81\phn &  \\
15.8917${+}$0.1917 & \phn7.5 & \phn15\phd\phn & \phn14.3 &  15.9135 & ${+}$0.1842 & \phn\phn6.54\phn & SNR G15.9+0.2 \\
15.9583${+}$0.7167 & \phn9\phd\phn & \phn\phn2\phd\phn & \phn\phn1.7 &  15.9146 & ${+}$0.7447 & \phn\phn0.42\phn &  \\
16.2458${+}$0.0389 & \phn2\phd\phn & \phn\phn2\phd\phn & \phn\phn1.7 &  16.2436 & ${+}$0.0419 & \phn\phn0.231 &  \\
16.2917${-}$0.1667 & \phn6\phd\phn & \phn\phn5\phd\phn & \phn\phn6.2 &  16.3019 & ${-}$0.1497 & \phn\phn4.06\phn &  \\
16.3583${-}$0.1833 & \phn4\phd\phn & \phn\phn4\phd\phn & \phn\phn7.9 &  16.3603 & ${-}$0.2081 & \phn\phn2.48\phn &  \\
16.4306${-}$0.2000 & \phn3\phd\phn & \phn10\phd\phn & \phn\phn9.9 &  16.4442 & ${-}$0.1953 & \phn\phn1.88\phn &  \\
16.6500${-}$0.3333 & 12\phd\phn & \phn\phn4\phd\phn & \phn11.8 &  16.6002 & ${-}$0.2758 & \phn12.6\phn\phn &  \\
16.7417${+}$0.0833 & \phn6\phd\phn & \phn\phn8\phd\phn & \phn10.3 &  16.7431 & ${+}$0.0892 & \phn\phn5.12\phn & SNR G16.7+0.1 \\
16.9417${+}$0.7333 & 15\phd\phn & \phn20\phd\phn & \phn26.2 &  16.9508 & ${+}$0.7825 & \phn47.9\phn\phn &  \\
17.0167${-}$0.0333 & \phn8\phd\phn & \phn\phn4\phd\phn & \phn\phn4.5 &  16.9603 & ${-}$0.0869 & \phn\phn2.63\phn &  \\
17.0917${-}$0.1111 & \phn6\phd\phn & \phn\phn3\phd\phn & \phn13.4 &  17.1142 & ${-}$0.1125 & \phn\phn2.81\phn &  \\
17.2903${-}$0.2022 & \phn1\phd\phn & \phn12\phd\phn & \phn10.0 &  17.2875 & ${-}$0.1997 & \phn\phn0.24\phn &  \\
17.3361${-}$0.1389 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn\phn2.9 &  17.3358 & ${-}$0.1397 & \phn\phn0.282 &  \\
17.3625${-}$0.0375 & \phn1.5 & \phn\phn7\phd\phn & \phn\phn7.7 &  17.3636 & ${-}$0.0369 & \phn\phn0.30\phn &  \\
17.4458${-}$0.0750 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn\phn2.4 &  17.4486 & ${-}$0.0625 & \phn\phn0.717 &  \\
17.5167${-}$0.1125 & \phn9\phd\phn & \phn\phn2\phd\phn & \phn\phn3.8 &  17.5614 & ${-}$0.1069 & \phn\phn2.61\phn &  \\
17.5861${+}$0.0917 & \phn2\phd\phn & \phn\phn2\phd\phn & \phn\phn2.1 &  17.5847 & ${+}$0.0919 & \phn\phn0.29\phn &  \\
17.6250${+}$0.0472 & \phn1\phd\phn & \phn\phn2\phd\phn & \phn\phn1.8 &  17.6270 & ${+}$0.0458 & \phn\phn0.069 &  \\
17.9278${-}$0.6778 & \phn2\phd\phn & \phn\phn3\phd\phn & \phn\phn2.5 &  17.9298 & ${-}$0.6758 & \phn\phn0.185 &  \\
18.0778${+}$0.0708 & \phn2\phd\phn & \phn\phn6\phd\phn & \phn\phn6.2 &  18.0792 & ${+}$0.0708 & \phn\phn0.474 &  \\
18.0972${-}$0.3208 & \phn1.5 & \phn\phn4\phd\phn & \phn\phn4.0 &  18.0931 & ${-}$0.3186 & \phn\phn0.19\phn &  \\
18.1408${-}$0.2806 & \phn4\phd\phn & \phn50\phd\phn & \phn83.0 &  18.1465 & ${-}$0.2831 & \phn\phn8.89\phn &  \\
18.1500${-}$0.1722 & \phn9\phd\phn & \phn\phn8\phd\phn & \phn\phn7.8 &  18.1915 & ${-}$0.1725 & \phn\phn9.69\phn &  \\
18.1500${+}$0.1000 & \phn3\phd\phn & \phn\phn1\phd\phn & \phn\phn2.0 &  18.1615 & ${+}$0.0897 & \phn\phn0.563 &  \\
18.1889${-}$0.3972 & \phn6\phd\phn & \phn\phn5\phd\phn & \phn\phn6.4 &  18.1853 & ${-}$0.3703 & \phn\phn7.27\phn &  \\
18.2333${-}$0.2361 & \phn6\phd\phn & \phn\phn8\phd\phn & \phn10.1 &  18.2610 & ${-}$0.2853 & \phn\phn7.57\phn &  \\
18.2536${-}$0.3083 & \phn5\phd\phn & \phn12\phd\phn & \phn15.8 &  18.2748 & ${-}$0.2903 & \phn\phn8.51\phn &  \\
18.3028${-}$0.3894 & \phn1\phd\phn & 175\phd\phn & 174.8 &  18.3031 & ${-}$0.3892 & \phn\phn1.71\phn &  \\
18.3292${+}$0.0167 & \phn5\phd\phn & \phn\phn1\phd\phn & \phn\phn2.1 &  18.3176 & ${+}$0.0286 & \phn\phn1.72\phn &  \\
18.3861${-}$0.3861 & \phn3\phd\phn & \phn\phn1.5 & \phn\phn2.0 &  18.3887 & ${-}$0.3742 & \phn\phn0.925 &  \\
18.4417${+}$0.0131 & \phn1\phd\phn & \phn\phn7\phd\phn & \phn\phn6.2 &  18.4410 & ${+}$0.0136 & \phn\phn0.114 &  \\
18.4531${-}$0.0081 & \phn2\phd\phn & \phn15\phd\phn & \phn87.4 &  18.4615 & ${-}$0.0036 & \phn\phn0.71\phn &  \\
18.5181${+}$0.3000 & 14\phd\phn & \phn\phn3\phd\phn & \phn97.1 &  18.4944 & ${+}$0.2731 & \phn\phn6.96\phn &  \\
18.6375${-}$0.2917 & \phn6\phd\phn & \phn\phn4\phd\phn & \phn\phn4.1 &  18.6077 & ${-}$0.3153 & \phn\phn4.31\phn &  \\
18.6556${-}$0.0569 & \phn1.5 & \phn\phn8\phd\phn & \phn\phn9.7 &  18.6561 & ${-}$0.0581 & \phn\phn0.275 &  \\
18.6778${-}$0.2347 & \phn1.5 & \phn15\phd\phn & \phn25.8 &  18.6733 & ${-}$0.2364 & \phn\phn0.625 &  \\
18.7361${-}$0.1903 & \phn1\phd\phn & \phn\phn3\phd\phn & \phn\phn3.0 &  18.7356 & ${-}$0.1886 & \phn\phn0.173 &  \\
18.7583${-}$0.0736 & \phn3\phd\phn & \phn\phn9\phd\phn & \phn10.2 &  18.7600 & ${-}$0.0708 & \phn\phn1.34\phn &  \\
18.7639${-}$0.1667 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn\phn3.4 &  18.7600 & ${-}$0.1636 & \phn\phn1.26\phn &  \\
18.7736${+}$0.4000 & 18\phd\phn & \phn\phn8\phd\phn & \phn22.0 &  18.7611 & ${+}$0.2631 & \phn41.4\phn\phn & SNR G18.8+0.3 (Kes 67) \\
18.8667${-}$0.2667 & 34\phd\phn & \phn15\phd\phn & 130.8 &  18.6970 & ${-}$0.4008 & 158\phn\phn\phn\phd &  \\
19.0500${-}$0.5861 & \phn5\phd\phn & \phn\phn7\phd\phn & \phn12.0 &  19.0919 & ${-}$0.5874 & \phn\phn2.86\phn &  \\
19.2742${+}$0.5444 & \phn1\phd\phn & \phn\phn1.5 & \phn\phn1.2 &  19.2747 & ${+}$0.5442 & \phn\phn0.054 &  \\
19.4611${+}$0.1444 & \phn9\phd\phn & \phn\phn7\phd\phn & 105.9 &  19.4917 & ${+}$0.1353 & \phn\phn8.09\phn &  \\
19.5917${+}$0.0250 & \phn1.5 & \phn\phn3\phd\phn & \phn\phn2.9 &  19.5923 & ${+}$0.0292 & \phn\phn0.245 &  \\
19.6000${-}$0.2000 & 15\phd\phn & \phn\phn7\phd\phn & 306.6 &  19.6107 & ${-}$0.2342 & \phn24.7\phn\phn &  \\
19.6639${-}$0.3042 & \phn2\phd\phn & \phn\phn3\phd\phn & \phn\phn2.5 &  19.6663 & ${-}$0.2992 & \phn\phn0.221 &  \\
19.7139${-}$0.2583 & \phn1.5 & \phn\phn3\phd\phn & \phn\phn2.1 &  19.7130 & ${-}$0.2564 & \phn\phn0.224 &  \\
19.7417${+}$0.2800 & \phn1\phd\phn & \phn25\phd\phn & \phn31.2 &  19.7402 & ${+}$0.2814 & \phn\phn0.298 &  \\
19.7600${-}$0.5500 & 12\phd\phn & \phn\phn2\phd\phn & \phn10.3 &  19.7522 & ${-}$0.5291 & \phn\phn7.46\phn &  \\
19.7833${+}$0.2833 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn\phn2.9 &  19.7836 & ${+}$0.2869 & \phn\phn0.694 &  \\
19.8111${+}$0.0139 & \phn4\phd\phn & \phn\phn1.5 & \phn\phn1.7 &  19.8025 & ${+}$0.0264 & \phn\phn1.06\phn &  \\
19.9375${+}$0.5194 & \phn1\phd\phn & \phn\phn5\phd\phn & \phn\phn7.1 &  19.9364 & ${+}$0.5208 & \phn\phn0.029 &  \\
19.9653${+}$0.0800 & \phn1\phd\phn & \phn\phn2\phd\phn & \phn\phn2.3 &  19.9676 & ${+}$0.0858 & \phn\phn0.045 &  \\
19.9833${-}$0.1833 & 13\phd\phn & \phn\phn6\phd\phn & \phn\phn9.8 &  19.9537 & ${-}$0.2497 & \phn19.0\phn\phn & SNR G20.0-0.2 \\
20.0764${-}$0.1389 & \phn1\phd\phn & \phn75\phd\phn & \phn98.4 &  20.0721 & ${-}$0.1419 & \phn\phn0.863 &  \\
20.0975${-}$0.1214 & \phn1\phd\phn & \phn10\phd\phn & \phn\phn8.7 &  20.0994 & ${-}$0.1231 & \phn\phn0.12\phn &  \\
20.1806${+}$0.0778 & 15\phd\phn & \phn\phn1.5 & \phn\phn2.8 &  20.1299 & ${+}$0.1986 & \phn\phn7.57\phn &  \\
20.2222${+}$0.1106 & \phn2\phd\phn & \phn\phn2\phd\phn & \phn\phn2.1 &  20.2217 & ${+}$0.1114 & \phn\phn0.252 &  \\
20.3561${-}$0.0444 & \phn1\phd\phn & \phn\phn2\phd\phn & \phn\phn1.3 &  20.3567 & ${-}$0.0447 & \phn\phn0.047 &  \\
20.3853${-}$0.0208 & \phn1.5 & \phn\phn2\phd\phn & \phn\phn1.8 &  20.3828 & ${-}$0.0197 & \phn\phn0.128 &  \\
20.4583${+}$0.0056 & \phn6\phd\phn & \phn\phn1.5 & \phn\phn3.9 &  20.4957 & ${+}$0.0431 & \phn\phn2.04\phn &  \\
20.4667${+}$0.1500 & \phn9\phd\phn & \phn\phn3\phd\phn & \phn\phn4.6 &  20.4095 & ${+}$0.0997 & \phn\phn6.56\phn &  \\
20.7333${-}$0.1333 & 14\phd\phn & \phn12\phd\phn & \phn30.9 &  20.7510 & ${-}$0.0899 & \phn24.1\phn\phn &  \\
20.9725${-}$0.0711 & \phn1\phd\phn & \phn\phn2\phd\phn & \phn10.7 &  20.9639 & ${-}$0.0743 & \phn\phn0.079 &  \\
20.9917${+}$0.0903 & \phn3\phd\phn & \phn20\phd\phn & \phn27.1 &  20.9883 & ${+}$0.0896 & \phn\phn1.69\phn &  \\
21.0269${-}$0.4719 & 10\phd\phn & \phn\phn1\phd\phn & \phn\phn1.5 &  21.0216 & ${-}$0.4430 & \phn\phn2.32\phn &  \\
21.0417${-}$0.2486 & \phn6\phd\phn & \phn\phn1\phd\phn & \phn\phn3.4 &  21.0600 & ${-}$0.2354 & \phn\phn1.51\phn &  \\
21.1500${-}$0.3000 & \phn8\phd\phn & \phn\phn3\phd\phn & \phn\phn2.2 &  21.1328 & ${-}$0.3057 & \phn\phn3.20\phn &  \\
21.2486${+}$0.0556 & \phn2\phd\phn & \phn\phn2\phd\phn & \phn\phn1.3 &  21.2490 & ${+}$0.0558 & \phn\phn0.097 &  \\
21.3444${-}$0.1375 & \phn1\phd\phn & \phn\phn2\phd\phn & \phn\phn1.8 &  21.3435 & ${-}$0.1376 & \phn\phn0.066 &  \\
21.4619${-}$0.5903 & \phn4\phd\phn & \phn\phn2.5 & \phn\phn3.0 &  21.4557 & ${-}$0.5886 & \phn\phn0.816 &  \\
21.5569${-}$0.1028 & \phn6\phd\phn & \phn\phn1\phd\phn & \phn\phn1.5 &  21.5430 & ${-}$0.1037 & \phn\phn1.90\phn &  \\
21.6417${+}$0.0000 & \phn5\phd\phn & \phn\phn2\phd\phn & \phn\phn5.4 &  21.6319 & ${-}$0.0070 & \phn\phn1.54\phn &  \\
21.6806${-}$0.2333 & 10\phd\phn & \phn\phn2\phd\phn & \phn19.7 &  21.6036 & ${-}$0.1681 & \phn\phn5.15\phn &  \\
21.7078${+}$0.0972 & \phn6\phd\phn & \phn\phn2\phd\phn & \phn17.5 &  21.7514 & ${+}$0.1308 & \phn\phn1.98\phn &  \\
21.8167${-}$0.5000 & 24\phd\phn & \phn20\phd\phn & \phn27.3 &  21.8202 & ${-}$0.4775 & \phn98.6\phn\phn & SNR G21.8-0.6 (Kes 69) \\
21.8731${+}$0.0064 & \phn2\phd\phn & \phn20\phd\phn & 152.8 &  21.8747 & ${+}$0.0080 & \phn\phn1.29\phn &  \\
21.9300${+}$0.1014 & \phn1.5 & \phn\phn2\phd\phn & \phn\phn2.1 &  21.9331 & ${+}$0.1003 & \phn\phn0.21\phn &  \\
21.9764${+}$0.0458 & \phn2\phd\phn & \phn\phn2\phd\phn & \phn\phn2.2 &  21.9753 & ${+}$0.0486 & \phn\phn0.42\phn &  \\
22.0528${-}$0.0167 & 15\phd\phn & \phn\phn1.5 & \phn\phn6.4 &  22.0964 & ${+}$0.0080 & \phn13.2\phn\phn &  \\
22.2767${-}$0.0944 & \phn3\phd\phn & \phn\phn1.5 & \phn\phn1.6 &  22.2575 & ${-}$0.0986 & \phn\phn0.844 &  \\
22.3069${-}$0.0569 & \phn2\phd\phn & \phn\phn2\phd\phn & \phn\phn2.8 &  22.3036 & ${-}$0.0620 & \phn\phn0.439 &  \\
22.3833${+}$0.1000 & \phn8\phd\phn & \phn\phn2\phd\phn & \phn\phn5.5 &  22.3597 & ${+}$0.0647 & \phn\phn4.66\phn &  \\
22.7333${-}$0.2000 & 30\phd\phn & \phn\phn7\phd\phn & \phn61.1 &  22.9364 & ${-}$0.0736 & 130\phn\phn\phn\phd & SNR G22.7-0.2 \\
22.7486${-}$0.2458 & \phn4\phd\phn & \phn\phn7\phd\phn & \phn\phn6.6 &  22.7603 & ${-}$0.2447 & \phn\phn3.65\phn &  \\
22.7583${-}$0.4917 & \phn5\phd\phn & \phn12\phd\phn & \phn20.8 &  22.7592 & ${-}$0.4775 & \phn\phn6.01\phn &  \\
22.9917${-}$0.3583 & \phn4.5 & \phn\phn7\phd\phn & \phn15.2 &  22.9742 & ${-}$0.3919 & \phn\phn5.10\phn &  \\
23.0100${+}$0.2650 & \phn9\phd\phn & \phn\phn1.5 & \phn\phn5.0 &  23.0209 & ${+}$0.1903 & \phn\phn5.24\phn &  \\
23.1069${+}$0.5500 & \phn9\phd\phn & \phn\phn3\phd\phn & \phn25.4 &  23.0675 & ${+}$0.5186 & \phn\phn6.25\phn &  \\
23.2417${-}$0.3333 & 30\phd\phn & \phn20\phd\phn & \phn45.5 &  23.2937 & ${-}$0.2775 & 122\phn\phn\phn\phd & SNR G23.3-0.3 (W41) \\
23.2556${+}$0.2917 & \phn1.7 & \phn\phn2\phd\phn & \phn\phn2.4 &  23.2559 & ${+}$0.2930 & \phn\phn0.334 &  \\
23.3750${+}$0.4500 & \phn2\phd\phn & \phn\phn3\phd\phn & \phn\phn3.0 &  23.3803 & ${+}$0.4508 & \phn\phn0.35\phn &  \\
23.4167${-}$0.2000 & 10\phd\phn & \phn25\phd\phn & \phn30.0 &  23.4359 & ${-}$0.2086 & \phn26.1\phn\phn &  \\
23.5500${+}$0.2833 & 16\phd\phn & \phn\phn3\phd\phn & \phn\phn3.2 &  23.5392 & ${+}$0.3214 & \phn20.3\phn\phn & SNR G23.6+0.3 \\
23.5667${-}$0.0333 & 13\phd\phn & \phn\phn7\phd\phn & \phn\phn9.0 &  23.5426 & ${-}$0.0397 & \phn23.3\phn\phn &  \\
23.6583${-}$0.2500 & \phn2\phd\phn & \phn\phn6\phd\phn & \phn\phn5.6 &  23.6581 & ${-}$0.2520 & \phn\phn0.501 &  \\
23.6639${+}$0.4806 & \phn4\phd\phn & \phn\phn2\phd\phn & \phn\phn2.1 &  23.6848 & ${+}$0.4947 & \phn\phn0.973 &  \\
23.7000${-}$0.2000 & \phn3\phd\phn & \phn\phn7\phd\phn & \phn10.7 &  23.7031 & ${-}$0.1959 & \phn\phn1.36\phn &  \\
23.7042${+}$0.1722 & \phn2\phd\phn & \phn50\phd\phn & 136.3 &  23.7109 & ${+}$0.1708 & \phn\phn2.54\phn &  \\
23.7417${-}$0.0167 & \phn2\phd\phn & \phn\phn3\phd\phn & \phn\phn5.7 &  23.7404 & ${-}$0.0159 & \phn\phn0.329 &  \\
23.7944${+}$0.2333 & \phn7\phd\phn & \phn\phn4\phd\phn & \phn\phn4.9 &  23.8265 & ${+}$0.2186 & \phn\phn3.75\phn &  \\
23.8167${+}$0.3917 & \phn3\phd\phn & \phn\phn2\phd\phn & \phn\phn2.1 &  23.8121 & ${+}$0.3814 & \phn\phn0.779 &  \\
23.8361${+}$0.1042 & \phn2\phd\phn & \phn\phn9\phd\phn & \phn\phn8.3 &  23.8354 & ${+}$0.1036 & \phn\phn0.571 &  \\
23.8667${-}$0.1167 & \phn3\phd\phn & \phn20\phd\phn & \phn51.2 &  23.8704 & ${-}$0.1225 & \phn\phn2.31\phn &  \\
23.9000${+}$0.0667 & \phn2\phd\phn & \phn\phn9\phd\phn & \phn56.4 &  23.8982 & ${+}$0.0647 & \phn\phn0.745 &  \\
23.9569${+}$0.1528 & \phn3\phd\phn & \phn15\phd\phn & 206.7 &  23.9565 & ${+}$0.1497 & \phn\phn3.05\phn &  \\
23.9875${-}$0.1000 & \phn2\phd\phn & \phn\phn6\phd\phn & \phn20.8 &  23.9875 & ${-}$0.0893 & \phn\phn0.756 &  \\
24.0222${+}$0.1917 & \phn1\phd\phn & \phn\phn2\phd\phn & \phn\phn2.1 &  24.0225 & ${+}$0.1934 & \phn\phn0.106 &  \\
24.1200${-}$0.0694 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn\phn3.3 &  24.1320 & ${-}$0.0754 & \phn\phn1.58\phn &  \\
24.1300${+}$0.4500 & \phn6\phd\phn & \phn\phn2\phd\phn & \phn\phn2.5 &  24.1325 & ${+}$0.4518 & \phn\phn1.75\phn &  \\
24.1417${+}$0.1236 & \phn3\phd\phn & \phn\phn9\phd\phn & \phn72.0 &  24.1198 & ${+}$0.1262 & \phn\phn1.30\phn &  \\
24.1803${+}$0.2167 & \phn7\phd\phn & \phn\phn3\phd\phn & \phn44.5 &  24.1470 & ${+}$0.1746 & \phn\phn5.39\phn &  \\
24.1969${+}$0.2444 & \phn1\phd\phn & \phn\phn7\phd\phn & \phn\phn7.4 &  24.1981 & ${+}$0.2424 & \phn\phn0.243 &  \\
24.3000${-}$0.1350 & 10\phd\phn & \phn\phn5\phd\phn & \phn22.0 &  24.3366 & ${-}$0.1576 & \phn17.8\phn\phn &  \\
24.3806${+}$0.0750 & \phn7\phd\phn & \phn\phn7\phd\phn & \phn12.3 &  24.4027 & ${+}$0.0685 & \phn10.9\phn\phn &  \\
24.3958${+}$0.5778 & \phn5\phd\phn & \phn\phn2\phd\phn & \phn\phn2.9 &  24.3637 & ${+}$0.5746 & \phn\phn2.38\phn &  \\
24.4750${+}$0.4917 & \phn5\phd\phn & \phn25\phd\phn & \phn98.2 &  24.4721 & ${+}$0.4880 & \phn\phn8.37\phn &  \\
24.5000${-}$0.0417 & \phn5\phd\phn & \phn\phn5\phd\phn & \phn86.4 &  24.4922 & ${-}$0.0387 & \phn\phn5.62\phn &  \\
24.5083${-}$0.2333 & \phn9\phd\phn & \phn\phn7\phd\phn & 105.8 &  24.5072 & ${-}$0.2221 & \phn17.1\phn\phn &  \\
24.5083${+}$0.2333 & 12\phd\phn & \phn10\phd\phn & \phn92.2 &  24.4638 & ${+}$0.2463 & \phn29.9\phn\phn &  \\
24.5583${-}$0.1333 & \phn2\phd\phn & \phn\phn4\phd\phn & \phn\phn4.4 &  24.5417 & ${-}$0.1376 & \phn\phn0.888 &  \\
24.6667${+}$0.6000 & 18\phd\phn & \phn\phn4\phd\phn & 235.5 &  24.5410 & ${+}$0.5996 & \phn38.7\phn\phn & SNR G24.7+0.6 \\
24.6819${-}$0.1625 & \phn3\phd\phn & \phn25\phd\phn & \phn46.8 &  24.6756 & ${-}$0.1537 & \phn\phn4.77\phn &  \\
24.7083${-}$0.6333 & 18\phd\phn & \phn\phn8\phd\phn & \phn16.3 &  24.7533 & ${-}$0.7241 & \phn21.7\phn\phn & SNR G24.7-0.6 \\
24.7167${-}$0.0861 & \phn7\phd\phn & \phn\phn8\phd\phn & \phn24.3 &  24.7106 & ${-}$0.1265 & \phn12.8\phn\phn &  \\
24.7319${+}$0.1569 & \phn2\phd\phn & \phn\phn5\phd\phn & \phn\phn3.6 &  24.7356 & ${+}$0.1524 & \phn\phn0.763 &  \\
24.7383${+}$0.0778 & \phn3\phd\phn & \phn\phn6\phd\phn & \phn\phn7.0 &  24.7534 & ${+}$0.0624 & \phn\phn2.39\phn &  \\
24.7417${-}$0.2083 & \phn3\phd\phn & \phn\phn8\phd\phn & \phn11.8 &  24.7462 & ${-}$0.2037 & \phn\phn2.42\phn &  \\
24.7931${+}$0.0972 & \phn1.5 & \phn60\phd\phn & \phn83.6 &  24.7984 & ${+}$0.0963 & \phn\phn2.54\phn &  \\
24.8250${+}$0.0917 & \phn7\phd\phn & \phn15\phd\phn & \phn40.8 &  24.8496 & ${+}$0.0880 & \phn14.7\phn\phn &  \\
24.8319${-}$0.1014 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn\phn2.6 &  24.8384 & ${-}$0.1065 & \phn\phn1.10\phn &  \\
24.9528${-}$0.0472 & \phn2\phd\phn & \phn\phn3\phd\phn & \phn\phn3.1 &  24.9574 & ${-}$0.0520 & \phn\phn0.575 &  \\
25.1417${-}$0.3403 & \phn3\phd\phn & \phn\phn2\phd\phn & \phn\phn6.9 &  25.1568 & ${-}$0.3275 & \phn\phn0.526 &  \\
25.1500${+}$0.0764 & \phn4\phd\phn & \phn\phn8\phd\phn & \phn11.6 &  25.1530 & ${+}$0.0891 & \phn\phn2.34\phn &  \\
25.2222${+}$0.2917 & \phn3\phd\phn & \phn\phn2.5 & \phn\phn3.2 &  25.2185 & ${+}$0.2875 & \phn\phn1.42\phn &  \\
25.2472${-}$0.1417 & \phn3\phd\phn & \phn50\phd\phn & 579.0 &  25.2663 & ${-}$0.1609 & \phn\phn3.26\phn &  \\
25.2667${-}$0.3167 & \phn6\phd\phn & \phn\phn4\phd\phn & \phn\phn5.8 &  25.2535 & ${-}$0.3225 & \phn\phn6.19\phn &  \\
25.2917${+}$0.3083 & \phn5\phd\phn & \phn\phn4\phd\phn & \phn\phn4.9 &  25.2880 & ${+}$0.3152 & \phn\phn4.27\phn &  \\
25.3806${-}$0.1750 & \phn7\phd\phn & \phn40\phd\phn & 331.2 &  25.3980 & ${-}$0.1414 & \phn24.6\phn\phn &  \\
25.3833${-}$0.3500 & \phn8\phd\phn & \phn\phn3\phd\phn & \phn\phn4.3 &  25.3680 & ${-}$0.3653 & \phn\phn8.39\phn &  \\
25.3986${+}$0.0292 & \phn1.5 & \phn25\phd\phn & 179.8 &  25.3947 & ${+}$0.0330 & \phn\phn1.29\phn &  \\
25.4042${-}$0.2542 & \phn4\phd\phn & \phn\phn7\phd\phn & \phn\phn7.9 &  25.4024 & ${-}$0.2536 & \phn\phn2.41\phn &  \\
25.4597${-}$0.2083 & \phn1\phd\phn & \phn30\phd\phn & \phn46.8 &  25.4597 & ${-}$0.2086 & \phn\phn0.362 &  \\
25.4694${-}$0.1250 & \phn3\phd\phn & \phn\phn4\phd\phn & \phn\phn3.9 &  25.4713 & ${-}$0.1170 & \phn\phn1.22\phn &  \\
25.4750${+}$0.0403 & \phn3\phd\phn & \phn\phn2\phd\phn & \phn\phn2.7 &  25.4763 & ${+}$0.0458 & \phn\phn1.12\phn &  \\
25.5389${+}$0.2236 & \phn2\phd\phn & \phn\phn3\phd\phn & \phn\phn5.5 &  25.5225 & ${+}$0.2162 & \phn\phn0.533 &  \\
25.6167${-}$0.4597 & \phn4\phd\phn & \phn\phn2\phd\phn & \phn\phn2.9 &  25.6192 & ${-}$0.4262 & \phn\phn1.17\phn &  \\
25.6528${-}$0.0333 & \phn4\phd\phn & \phn\phn3\phd\phn & \phn\phn2.6 &  25.6554 & ${-}$0.0332 & \phn\phn2.12\phn &  \\
25.6611${-}$0.0167 & \phn1\phd\phn & \phn\phn3.5 & \phn\phn3.7 &  25.6626 & ${-}$0.0182 & \phn\phn0.197 &  \\
25.7056${+}$0.0389 & \phn3.5 & \phn15\phd\phn & \phn16.9 &  25.7160 & ${+}$0.0485 & \phn\phn4.17\phn &  \\
25.8700${+}$0.1350 & 19\phd\phn & \phn\phn5\phd\phn & 102.8 &  25.7882 & ${+}$0.0768 & \phn59.6\phn\phn &  \\
26.1000${-}$0.0917 & \phn9\phd\phn & \phn\phn8\phd\phn & \phn48.0 &  26.0906 & ${-}$0.0576 & \phn12.6\phn\phn &  \\
26.1292${+}$0.0083 & \phn7\phd\phn & \phn\phn5\phd\phn & \phn17.7 &  26.0823 & ${-}$0.0348 & \phn\phn8.31\phn &  \\
26.2611${+}$0.2819 & \phn2\phd\phn & \phn\phn2\phd\phn & \phn\phn2.1 &  26.2618 & ${+}$0.2735 & \phn\phn0.41\phn &  \\
26.3181${-}$0.0111 & \phn1\phd\phn & \phn\phn9\phd\phn & \phn12.1 &  26.3163 & ${-}$0.0115 & \phn\phn0.249 &  \\
26.3292${-}$0.0708 & \phn2\phd\phn & \phn\phn4\phd\phn & \phn\phn4.6 &  26.3296 & ${-}$0.0737 & \phn\phn0.631 &  \\
26.4333${+}$0.6083 & \phn5\phd\phn & \phn\phn3\phd\phn & \phn\phn4.9 &  26.4301 & ${+}$0.6452 & \phn\phn1.45\phn &  \\
26.4708${+}$0.0208 & \phn3\phd\phn & \phn\phn7\phd\phn & \phn19.5 &  26.4702 & ${+}$0.0213 & \phn\phn1.12\phn &  \\
26.5333${+}$0.1833 & \phn4\phd\phn & \phn\phn2\phd\phn & \phn\phn2.3 &  26.5363 & ${+}$0.1852 & \phn\phn1.97\phn &  \\
26.5375${+}$0.4167 & \phn5\phd\phn & \phn10\phd\phn & 113.1 &  26.5446 & ${+}$0.4152 & \phn\phn3.67\phn &  \\
26.5500${+}$0.0583 & \phn5\phd\phn & \phn\phn2\phd\phn & \phn25.2 &  26.5358 & ${+}$0.0252 & \phn\phn2.68\phn &  \\
26.5542${-}$0.3083 & 12\phd\phn & \phn\phn3\phd\phn & \phn96.4 &  26.6091 & ${-}$0.2119 & \phn15.1\phn\phn &  \\
26.5931${+}$0.0944 & \phn1\phd\phn & \phn\phn7\phd\phn & \phn\phn8.0 &  26.5880 & ${+}$0.0963 & \phn\phn0.322 &  \\
26.5972${-}$0.0236 & \phn2\phd\phn & \phn\phn5\phd\phn & \phn50.9 &  26.5974 & ${-}$0.0237 & \phn\phn0.697 &  \\
26.6083${-}$0.0917 & \phn8\phd\phn & \phn\phn2\phd\phn & \phn\phn8.9 &  26.6413 & ${-}$0.0387 & \phn\phn9.91\phn &  \\
26.6444${+}$0.0194 & \phn1\phd\phn & \phn\phn7\phd\phn & \phn\phn7.8 &  26.6452 & ${+}$0.0197 & \phn\phn0.199 &  \\
26.6667${-}$0.2000 & \phn6\phd\phn & \phn\phn2\phd\phn & \phn\phn2.6 &  26.6280 & ${-}$0.1537 & \phn\phn4.79\phn &  \\
26.7208${+}$0.1722 & \phn2\phd\phn & \phn10\phd\phn & \phn11.3 &  26.7197 & ${+}$0.1736 & \phn\phn0.584 &  \\
26.8222${+}$0.3778 & \phn3\phd\phn & \phn\phn2\phd\phn & \phn\phn3.4 &  26.8180 & ${+}$0.3891 & \phn\phn0.612 &  \\
26.8667${-}$0.2750 & \phn2\phd\phn & \phn\phn3\phd\phn & \phn\phn2.5 &  26.8675 & ${-}$0.2714 & \phn\phn0.529 &  \\
26.9458${+}$0.2083 & \phn4\phd\phn & \phn\phn3\phd\phn & \phn\phn2.0 &  26.9658 & ${+}$0.2336 & \phn\phn1.03\phn &  \\
26.9500${+}$0.0708 & 10\phd\phn & \phn\phn3\phd\phn & \phn\phn6.1 &  26.9697 & ${+}$0.0219 & \phn\phn8.22\phn &  \\
26.9833${-}$0.0500 & \phn6\phd\phn & \phn\phn5\phd\phn & \phn\phn6.3 &  26.9736 & ${-}$0.0709 & \phn\phn5.97\phn &  \\
27.1333${+}$0.0333 & 11\phd\phn & \phn\phn5\phd\phn & \phn\phn5.7 &  27.1420 & ${-}$0.0125 & \phn17.8\phn\phn &  \\
27.1750${-}$0.0708 & \phn3\phd\phn & \phn\phn4\phd\phn & \phn21.5 &  27.1859 & ${-}$0.0814 & \phn\phn1.70\phn &  \\
27.1875${-}$0.1542 & \phn2\phd\phn & \phn\phn4\phd\phn & \phn\phn4.9 &  27.1897 & ${-}$0.1497 & \phn\phn0.884 &  \\
27.2792${+}$0.1514 & \phn3\phd\phn & \phn12\phd\phn & 177.6 &  27.2797 & ${+}$0.1447 & \phn\phn2.37\phn &  \\
27.2903${-}$0.6486 & \phn1\phd\phn & \phn\phn2\phd\phn & \phn\phn1.8 &  27.2919 & ${-}$0.6486 & \phn\phn0.03\phn &  \\
27.3167${-}$0.1250 & \phn7\phd\phn & \phn\phn8\phd\phn & \phn33.9 &  27.3642 & ${-}$0.1658 & \phn\phn6.36\phn &  \\
27.3375${+}$0.1778 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn\phn3.3 &  27.3331 & ${+}$0.1725 & \phn\phn1.35\phn &  \\
27.3542${-}$0.0833 & \phn6\phd\phn & \phn\phn3\phd\phn & \phn10.4 &  27.3164 & ${-}$0.1331 & \phn\phn3.97\phn &  \\
27.3750${+}$0.6542 & \phn3\phd\phn & \phn\phn2\phd\phn & \phn\phn1.8 &  27.3725 & ${+}$0.6564 & \phn\phn0.517 &  \\
27.3917${-}$0.0111 & \phn6\phd\phn & \phn13\phd\phn & \phn19.8 &  27.3664 & ${+}$0.0153 & \phn10.1\phn\phn & SNR G27.4+0.0 (4C-004.71) \\
27.5000${+}$0.1861 & \phn6\phd\phn & \phn10\phd\phn & \phn39.2 &  27.4942 & ${+}$0.1897 & \phn\phn7.71\phn &  \\
27.5000${+}$0.6500 & 10\phd\phn & \phn\phn2.5 & \phn\phn3.0 &  27.5375 & ${+}$0.6725 & \phn\phn5.74\phn &  \\
27.6833${+}$0.0778 & \phn3\phd\phn & \phn\phn2\phd\phn & \phn\phn1.6 &  27.6820 & ${+}$0.0881 & \phn\phn0.432 &  \\
27.7139${+}$0.5833 & 34\phd\phn & \phn\phn2\phd\phn & \phn94.9 &  27.7020 & ${+}$0.7047 & \phn54.0\phn\phn & SNR G27.8+0.6 \\
27.8042${-}$0.3000 & \phn6\phd\phn & \phn\phn2\phd\phn & \phn\phn7.9 &  27.7609 & ${-}$0.3403 & \phn\phn1.12\phn &  \\
27.9319${+}$0.2056 & \phn1\phd\phn & \phn11\phd\phn & \phn11.9 &  27.9331 & ${+}$0.2058 & \phn\phn0.154 &  \\
28.0125${+}$0.3194 & \phn5\phd\phn & \phn\phn2\phd\phn & \phn\phn8.5 &  27.9781 & ${+}$0.3603 & \phn\phn1.55\phn &  \\
28.0208${-}$0.0417 & \phn7\phd\phn & \phn\phn4\phd\phn & \phn\phn8.9 &  28.0314 & ${-}$0.0725 & \phn\phn6.67\phn &  \\
28.1278${+}$0.3403 & \phn2\phd\phn & \phn\phn4\phd\phn & \phn\phn3.6 &  28.1270 & ${+}$0.3408 & \phn\phn0.21\phn &  \\
28.1500${+}$0.1583 & \phn3\phd\phn & \phn\phn2.5 & \phn\phn2.7 &  28.1514 & ${+}$0.1631 & \phn\phn0.993 &  \\
28.3028${-}$0.3889 & \phn2\phd\phn & \phn24\phd\phn & \phn24.1 &  28.3053 & ${-}$0.3853 & \phn\phn1.17\phn &  \\
28.3194${-}$0.0222 & \phn2\phd\phn & \phn\phn4\phd\phn & \phn\phn3.8 &  28.3186 & ${-}$0.0125 & \phn\phn0.868 &  \\
28.3750${+}$0.2028 & 12\phd\phn & \phn\phn2\phd\phn & \phn11.4 &  28.3470 & ${+}$0.1736 & \phn14.9\phn\phn &  \\
28.4333${-}$0.0056 & \phn3.5 & \phn\phn5\phd\phn & \phn38.1 &  28.4514 & ${+}$0.0025 & \phn\phn2.37\phn &  \\
28.5167${+}$0.1333 & 10\phd\phn & \phn\phn2\phd\phn & \phn26.6 &  28.5814 & ${+}$0.1453 & \phn13.0\phn\phn &  \\
28.5167${+}$0.3000 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn\phn2.6 &  28.5259 & ${+}$0.2980 & \phn\phn1.34\phn &  \\
28.5583${-}$0.0083 & \phn4.5 & \phn10\phd\phn & \phn17.5 &  28.5687 & ${+}$0.0203 & \phn\phn5.37\phn &  \\
28.5972${-}$0.3639 & \phn2.5 & \phn12\phd\phn & \phn15.6 &  28.5948 & ${-}$0.3591 & \phn\phn1.21\phn &  \\
28.6111${+}$0.0139 & \phn1\phd\phn & \phn20\phd\phn & 115.5 &  28.6087 & ${+}$0.0186 & \phn\phn0.81\phn &  \\
28.6111${-}$0.1167 & 10\phd\phn & \phn10\phd\phn & \phn36.3 &  28.6103 & ${-}$0.1414 & \phn17.7\phn\phn & SNR G28.6-0.1 \\
28.6333${+}$0.1917 & \phn6\phd\phn & \phn\phn4\phd\phn & \phn\phn8.4 &  28.5831 & ${+}$0.1453 & \phn\phn5.16\phn &  \\
28.6361${+}$0.4806 & \phn2\phd\phn & \phn\phn6\phd\phn & \phn\phn6.9 &  28.6354 & ${+}$0.4769 & \phn\phn0.791 &  \\
28.6514${+}$0.0292 & \phn4\phd\phn & \phn\phn8\phd\phn & 124.9 &  28.6520 & ${+}$0.0275 & \phn\phn4.71\phn &  \\
28.6958${+}$0.0458 & \phn3\phd\phn & \phn10\phd\phn & \phn13.4 &  28.7026 & ${+}$0.0430 & \phn\phn3.26\phn &  \\
28.7292${-}$0.2333 & \phn2\phd\phn & \phn\phn2\phd\phn & \phn\phn2.1 &  28.7281 & ${-}$0.2309 & \phn\phn0.374 &  \\
28.7653${+}$0.2750 & \phn3\phd\phn & \phn\phn5\phd\phn & \phn\phn3.7 &  28.7687 & ${+}$0.2741 & \phn\phn1.48\phn &  \\
28.7667${-}$0.4250 & 13\phd\phn & \phn\phn2\phd\phn & \phn\phn5.4 &  28.7698 & ${-}$0.4264 & \phn10.9\phn\phn &  \\
28.7972${+}$0.2444 & \phn3\phd\phn & \phn\phn7\phd\phn & \phn11.4 &  28.7881 & ${+}$0.2430 & \phn\phn2.16\phn &  \\
28.8000${+}$0.1764 & \phn2\phd\phn & \phn35\phd\phn & \phn46.3 &  28.8070 & ${+}$0.1752 & \phn\phn2.87\phn &  \\
28.8278${-}$0.2278 & \phn4\phd\phn & \phn\phn5\phd\phn & \phn\phn5.9 &  28.8370 & ${-}$0.2509 & \phn\phn2.89\phn &  \\
28.8619${+}$0.0625 & \phn2\phd\phn & \phn\phn3\phd\phn & \phn\phn3.1 &  28.8615 & ${+}$0.0652 & \phn\phn0.765 &  \\
28.9000${+}$0.2417 & \phn4\phd\phn & \phn\phn2\phd\phn & \phn\phn2.4 &  28.9021 & ${+}$0.2402 & \phn\phn1.98\phn &  \\
28.9833${-}$0.6042 & \phn4\phd\phn & \phn\phn4\phd\phn & \phn\phn3.5 &  28.9727 & ${-}$0.6219 & \phn\phn2.13\phn &  \\
29.0028${+}$0.0861 & \phn4\phd\phn & \phn\phn4\phd\phn & \phn\phn5.8 &  29.0032 & ${+}$0.0702 & \phn\phn2.65\phn &  \\
29.0167${+}$0.1722 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn\phn5.2 &  28.9982 & ${+}$0.1897 & \phn\phn1.00\phn &  \\
29.0667${-}$0.6750 & 10\phd\phn & \phn\phn2\phd\phn & \phn46.1 &  29.0444 & ${-}$0.5986 & \phn\phn7.56\phn &  \\
29.0778${+}$0.4542 & \phn2\phd\phn & \phn\phn8\phd\phn & \phn\phn8.1 &  29.0771 & ${+}$0.4586 & \phn\phn0.657 &  \\
29.1333${+}$0.4333 & \phn8\phd\phn & \phn\phn3\phd\phn & \phn\phn3.9 &  29.1271 & ${+}$0.4363 & \phn\phn7.09\phn &  \\
29.1333${-}$0.1458 & \phn1\phd\phn & \phn\phn4\phd\phn & \phn\phn3.9 &  29.1343 & ${-}$0.1487 & \phn\phn0.141 &  \\
29.1583${-}$0.0500 & 10\phd\phn & \phn\phn3\phd\phn & \phn91.7 &  29.2110 & ${-}$0.0687 & \phn13.3\phn\phn &  \\
29.2444${+}$0.4431 & \phn4\phd\phn & \phn\phn2\phd\phn & \phn\phn2.4 &  29.2366 & ${+}$0.4569 & \phn\phn1.28\phn &  \\
29.3667${+}$0.1000 & 12\phd\phn & \phn\phn4\phd\phn & \phn\phn6.5 &  29.3711 & ${+}$0.1035 & \phn16.6\phn\phn &  \\
29.5667${+}$0.1083 & \phn7\phd\phn & \phn\phn2\phd\phn & \phn\phn3.0 &  29.6156 & ${+}$0.0757 & \phn\phn4.27\phn & SNR G29.6+0.1 \\
29.6181${-}$0.5972 & \phn1\phd\phn & \phn\phn2\phd\phn & \phn\phn1.5 &  29.6185 & ${-}$0.5968 & \phn\phn0.05\phn &  \\
29.7083${-}$0.2417 & \phn4\phd\phn & \phn35\phd\phn & 104.4 &  29.6890 & ${-}$0.2421 & \phn10.7\phn\phn & SNR G29.7-0.3 (Kes 75) \\
29.9333${-}$0.0667 & 15\phd\phn & \phn10\phd\phn & 355.6 &  29.9563 & ${-}$0.0175 & \phn46.8\phn\phn &  \\
29.9792${-}$0.6056 & \phn3\phd\phn & \phn\phn2\phd\phn & \phn\phn1.8 &  29.9757 & ${-}$0.6069 & \phn\phn0.909 &  \\
30.0542${-}$0.3389 & \phn2.5 & \phn\phn4\phd\phn & \phn\phn3.7 &  30.0563 & ${-}$0.3403 & \phn\phn1.12\phn &  \\
30.2083${-}$0.1667 & \phn4\phd\phn & \phn\phn6\phd\phn & 503.0 &  30.2335 & ${-}$0.1381 & \phn\phn4.91\phn &  \\
30.2486${+}$0.2431 & \phn1.5 & \phn\phn7\phd\phn & \phn\phn9.9 &  30.2468 & ${+}$0.2447 & \phn\phn0.347 &  \\
30.2583${-}$0.0250 & \phn4\phd\phn & \phn\phn5\phd\phn & \phn\phn6.5 &  30.2496 & ${-}$0.0192 & \phn\phn3.55\phn &  \\
30.3194${-}$0.2083 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn\phn3.8 &  30.3357 & ${-}$0.2064 & \phn\phn1.54\phn &  \\
30.3667${-}$0.2583 & \phn9\phd\phn & \phn\phn7\phd\phn & \phn10.8 &  30.4374 & ${-}$0.2064 & \phn12.7\phn\phn &  \\
30.3750${+}$0.0250 & \phn2.5 & \phn\phn5\phd\phn & \phn\phn5.7 &  30.3769 & ${+}$0.0219 & \phn\phn1.06\phn &  \\
30.3778${+}$0.1097 & \phn1\phd\phn & \phn\phn6\phd\phn & \phn\phn6.9 &  30.3785 & ${+}$0.1075 & \phn\phn0.177 &  \\
30.3819${-}$0.1097 & \phn1\phd\phn & \phn\phn8\phd\phn & \phn13.7 &  30.3830 & ${-}$0.1108 & \phn\phn0.315 &  \\
30.4583${+}$0.4333 & \phn7\phd\phn & \phn\phn2\phd\phn & \phn\phn5.6 &  30.4707 & ${+}$0.4736 & \phn\phn4.28\phn &  \\
30.5083${-}$0.3292 & \phn7\phd\phn & \phn\phn5\phd\phn & \phn\phn5.0 &  30.5102 & ${-}$0.2997 & \phn\phn8.26\phn &  \\
30.5333${+}$0.0208 & \phn1.5 & \phn15\phd\phn & 199.7 &  30.5346 & ${+}$0.0208 & \phn\phn1.56\phn &  \\
30.5583${-}$0.5000 & 12\phd\phn & \phn\phn4\phd\phn & \phn47.5 &  30.5363 & ${-}$0.4436 & \phn17.2\phn\phn &  \\
30.7050${-}$0.2750 & \phn4.5 & \phn20\phd\phn & \phn34.7 &  30.6874 & ${-}$0.2608 & \phn\phn7.43\phn &  \\
30.7500${-}$0.0500 & 13\phd\phn & \phn50\phd\phn & 267.1 &  30.7196 & ${-}$0.0825 & 142\phn\phn\phn\phd &  \\
30.7667${-}$0.2250 & \phn3\phd\phn & \phn\phn6\phd\phn & \phn\phn8.9 &  30.7691 & ${-}$0.2197 & \phn\phn2.62\phn &  \\
30.7958${+}$0.1653 & \phn1\phd\phn & \phn10\phd\phn & \phn12.6 &  30.7974 & ${+}$0.1686 & \phn\phn0.376 &  \\
30.8333${-}$0.2069 & \phn5\phd\phn & \phn\phn6\phd\phn & \phn\phn7.8 &  30.8541 & ${-}$0.1931 & \phn\phn5.67\phn &  \\
30.8486${+}$0.1333 & \phn4\phd\phn & \phn10\phd\phn & \phn90.4 &  30.8663 & ${+}$0.1142 & \phn\phn3.81\phn &  \\
30.8903${+}$0.1764 & \phn1\phd\phn & \phn\phn3\phd\phn & \phn\phn2.7 &  30.8908 & ${+}$0.1753 & \phn\phn0.189 &  \\
30.9069${+}$0.1611 & \phn1\phd\phn & \phn\phn4\phd\phn & \phn\phn4.3 &  30.9063 & ${+}$0.1625 & \phn\phn0.209 &  \\
30.9500${+}$0.5417 & \phn2\phd\phn & \phn\phn7\phd\phn & \phn\phn7.2 &  30.9513 & ${+}$0.5397 & \phn\phn0.60\phn &  \\
30.9569${+}$0.0819 & \phn1\phd\phn & \phn20\phd\phn & \phn36.2 &  30.9580 & ${+}$0.0869 & \phn\phn0.526 &  \\
30.9639${+}$0.5917 & \phn4\phd\phn & \phn\phn4\phd\phn & \phn\phn4.6 &  30.9519 & ${+}$0.5919 & \phn\phn2.09\phn &  \\
31.0000${-}$0.0500 & \phn6\phd\phn & \phn\phn4\phd\phn & \phn\phn4.4 &  31.0252 & ${-}$0.0653 & \phn\phn7.34\phn &  \\
31.0083${+}$0.5500 & \phn5\phd\phn & \phn\phn2\phd\phn & \phn\phn1.9 &  31.0447 & ${+}$0.5081 & \phn\phn1.92\phn &  \\
31.0500${+}$0.0833 & \phn3\phd\phn & \phn10\phd\phn & \phn17.8 &  31.0596 & ${+}$0.0919 & \phn\phn3.17\phn &  \\
31.0583${+}$0.4833 & \phn6\phd\phn & \phn\phn5\phd\phn & \phn11.6 &  31.0497 & ${+}$0.4697 & \phn\phn4.86\phn &  \\
31.0653${+}$0.0444 & \phn2\phd\phn & \phn10\phd\phn & \phn83.2 &  31.0702 & ${+}$0.0508 & \phn\phn1.44\phn &  \\
31.0708${-}$0.0444 & \phn2\phd\phn & \phn\phn4\phd\phn & \phn\phn4.9 &  31.0741 & ${-}$0.0458 & \phn\phn1.21\phn &  \\
31.0786${+}$0.0236 & \phn1.5 & \phn\phn4\phd\phn & \phn\phn4.1 &  31.0774 & ${+}$0.0247 & \phn\phn0.636 &  \\
31.1217${+}$0.0486 & \phn3\phd\phn & \phn\phn4\phd\phn & \phn\phn6.4 &  31.1219 & ${+}$0.0631 & \phn\phn2.44\phn &  \\
31.1319${+}$0.2889 & \phn4\phd\phn & \phn\phn6\phd\phn & \phn\phn8.3 &  31.1308 & ${+}$0.2686 & \phn\phn2.90\phn &  \\
31.1750${-}$0.1083 & \phn7\phd\phn & \phn\phn4\phd\phn & \phn15.7 &  31.1874 & ${-}$0.0647 & \phn\phn7.50\phn &  \\
31.2486${-}$0.0278 & \phn6\phd\phn & \phn\phn3\phd\phn & \phn\phn3.8 &  31.2596 & ${-}$0.0231 & \phn\phn5.81\phn &  \\
31.2736${+}$0.4778 & \phn3\phd\phn & \phn\phn2\phd\phn & \phn\phn1.6 &  31.2669 & ${+}$0.4886 & \phn\phn0.556 &  \\
31.2972${+}$0.0500 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn99.1 &  31.2796 & ${+}$0.0631 & \phn\phn1.76\phn &  \\
31.3708${-}$0.0361 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn\phn2.6 &  31.3702 & ${-}$0.0464 & \phn\phn1.17\phn &  \\
31.4000${-}$0.2667 & \phn3\phd\phn & \phn15\phd\phn & \phn36.0 &  31.3947 & ${-}$0.2592 & \phn\phn2.31\phn &  \\
31.4667${-}$0.3444 & \phn3\phd\phn & \phn\phn9\phd\phn & \phn\phn9.9 &  31.4758 & ${-}$0.3453 & \phn\phn1.24\phn &  \\
31.4903${+}$0.3708 & \phn1\phd\phn & \phn\phn4\phd\phn & \phn\phn2.6 &  31.4913 & ${+}$0.3680 & \phn\phn0.12\phn &  \\
31.5417${-}$0.1056 & \phn3\phd\phn & \phn\phn2\phd\phn & \phn\phn2.0 &  31.5402 & ${-}$0.1070 & \phn\phn0.772 &  \\
31.5500${-}$0.7167 & 22\phd\phn & \phn\phn2\phd\phn & \phn20.5 &  31.3725 & ${-}$0.7514 & \phn\phn7.65\phn & SNR G31.5-0.6 \\
31.6097${+}$0.3347 & \phn4.5 & \phn\phn3\phd\phn & \phn\phn3.7 &  31.6219 & ${+}$0.3319 & \phn\phn1.74\phn &  \\
31.6125${-}$0.2389 & \phn4\phd\phn & \phn\phn2\phd\phn & \phn\phn2.2 &  31.6258 & ${-}$0.2436 & \phn\phn1.31\phn &  \\
31.7278${+}$0.7000 & \phn1\phd\phn & \phn\phn2\phd\phn & \phn\phn1.8 &  31.7270 & ${+}$0.6975 & \phn\phn0.057 &  \\
31.8208${-}$0.1222 & \phn3\phd\phn & \phn\phn3\phd\phn & \phn\phn3.2 &  31.8241 & ${-}$0.1136 & \phn\phn0.896 &  \\
31.8667${+}$0.0111 & \phn8\phd\phn & \phn25\phd\phn & \phn73.2 &  31.8680 & ${+}$0.0641 & \phn27.6\phn\phn & SNR G31.9+0.0 (3C391) \\
31.9069${-}$0.3083 & \phn1\phd\phn & \phn\phn3\phd\phn & \phn\phn3.0 &  31.9053 & ${-}$0.3081 & \phn\phn0.076 &  \\
31.9417${+}$0.1778 & \phn5\phd\phn & \phn\phn2\phd\phn & \phn\phn7.4 &  31.9097 & ${+}$0.1952 & \phn\phn1.19\phn &  \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{rcccc}
\tablecolumns{5}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{High-Probability Supernova Remnant Candidates}
\tablehead{
\colhead{Name ($l+b$)} & \colhead{Diameter} & \colhead{Box Size} & \colhead{$S_p$} & \colhead{$S_i$} \\
\colhead{\arcdeg} & \colhead{arcmin} & \colhead{arcmin} & \colhead{mJy/beam} & \colhead{Jy} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)}
}
\startdata
 6.4500${-}$0.5583 & \phn3.3 & \phn6.0 & \phn\phn4.7 & \phn6.64\phn \\
 6.5375${-}$0.6028 & \phn5.0 & \phn9.0 & \phn16.9 & \phn9.42\phn \\
 7.2167${+}$0.1833 & \phn6.5 & 10.0 & \phn17.2 & \phn9.10\phn \\
 8.3083${-}$0.0861 & \phn3.0 & \phn6.0 & 263.5 & \phn7.00\phn \\
 8.8583${-}$0.2583 & \phn4.0 & \phn6.0 & \phn\phn3.4 & \phn4.79\phn \\
 9.6833${-}$0.0667 & \phn8.5 & 12.0 & \phn\phn7.2 & 12.5\phn\phn \\
10.8750${+}$0.0875 & \phn2.8 & \phn6.0 & \phn\phn4.9 & \phn4.05\phn \\
11.1639${-}$0.7167 & \phn7.0 & 10.0 & \phn\phn1.9 & \phn3.11\phn \\
11.2000${+}$0.1167 & \phn7.5 & 10.0 & \phn\phn8.3 & 10.8\phn\phn \\
11.5500${+}$0.3333 & \phn4.5 & 10.0 & \phn\phn2.5 & \phn4.34\phn \\
11.8903${-}$0.2250 & \phn3.5 & \phn6.0 & \phn\phn4.2 & \phn3.03\phn \\
12.2694${+}$0.2972 & \phn4.0 & \phn6.0 & \phn\phn2.8 & \phn2.62\phn \\
12.7167${+}$0.0000 & \phn4.5 & \phn8.0 & \phn\phn7.0 & \phn8.56\phn \\
12.8208${-}$0.0208 & \phn2.0 & \phn4.0 & \phn\phn5.1 & \phn3.40\phn \\
12.9139${-}$0.2806 & \phn1.5 & \phn3.0 & \phn16.4 & \phn1.39\phn \\
13.1875${+}$0.0389 & \phn2.5 & \phn4.5 & \phn27.0 & \phn7.58\phn \\
16.3583${-}$0.1833 & \phn2.8 & \phn4.0 & \phn\phn7.9 & \phn2.48\phn \\
17.0167${-}$0.0333 & \phn4.0 & \phn8.0 & \phn\phn4.5 & \phn2.63\phn \\
17.3361${-}$0.1389 & \phn1.8 & \phn3.0 & \phn\phn2.9 & \phn0.282 \\
18.1500${-}$0.1722 & \phn7.0 & \phn9.0 & \phn\phn7.8 & \phn9.69\phn \\
18.2536${-}$0.3083 & \phn3.5 & \phn5.0 & \phn15.8 & \phn8.51\phn \\
18.6375${-}$0.2917 & \phn4.0 & \phn6.0 & \phn\phn4.1 & \phn4.31\phn \\
18.7583${-}$0.0736 & \phn1.6 & \phn3.0 & \phn10.2 & \phn1.34\phn \\
19.4611${+}$0.1444 & \phn6.0 & \phn9.0 & 105.9 & \phn8.09\phn \\
19.5800${-}$0.2400 & \phn3.2 & \phn5.0 & 306.6 & \phn6.61\phn \\
19.5917${+}$0.0250 & \phn0.8 & \phn1.5 & \phn\phn2.9 & \phn0.245 \\
19.6100${-}$0.1200 & \phn4.5 & \phn6.0 & \phn\phn8.5 & \phn5.87\phn \\
19.6600${-}$0.2200 & \phn4.5 & \phn6.0 & \phn10.2 & \phn4.80\phn \\
20.4667${+}$0.1500 & \phn5.5 & \phn9.0 & \phn\phn4.6 & \phn6.56\phn \\
21.5569${-}$0.1028 & \phn4.0 & \phn6.0 & \phn\phn1.5 & \phn1.90\phn \\
21.6417${+}$0.0000 & \phn2.8 & \phn5.0 & \phn\phn5.4 & \phn1.54\phn \\
22.3833${+}$0.1000 & \phn7.0 & \phn8.0 & \phn\phn5.5 & \phn4.66\phn \\
22.7583${-}$0.4917 & \phn3.8 & \phn5.0 & \phn20.8 & \phn6.01\phn \\
22.9917${-}$0.3583 & \phn3.8 & \phn4.5 & \phn15.2 & \phn5.10\phn \\
23.5667${-}$0.0333 & \phn9.0 & 13.0 & \phn\phn9.0 & 23.3\phn\phn \\
24.1803${+}$0.2167 & \phn5.2 & \phn7.0 & \phn44.5 & \phn5.39\phn \\
25.2222${+}$0.2917 & \phn2.0 & \phn3.0 & \phn\phn3.2 & \phn1.42\phn \\
27.1333${+}$0.0333 & 11.0 & 11.0 & \phn\phn5.7 & 17.8\phn\phn \\
28.3750${+}$0.2028 & 10.0 & 12.0 & \phn11.4 & 14.9\phn\phn \\
28.5167${+}$0.1333 & 14.0 & 10.0 & \phn26.6 & 13.0\phn\phn \\
28.5583${-}$0.0083 & \phn3.0 & \phn4.5 & \phn17.5 & \phn5.37\phn \\
28.7667${-}$0.4250 & \phn9.5 & 13.0 & \phn\phn5.4 & 10.9\phn\phn \\
29.0667${-}$0.6750 & \phn8.0 & 10.0 & \phn46.1 & \phn7.56\phn \\
29.0778${+}$0.4542 & \phn0.7 & \phn2.0 & \phn\phn8.1 & \phn0.657 \\
29.3667${+}$0.1000 & \phn9.0 & 12.0 & \phn\phn6.5 & 16.6\phn\phn \\
30.8486${+}$0.1333 & \phn2.2 & \phn4.0 & \phn90.4 & \phn3.81\phn \\
31.0583${+}$0.4833 & \phn4.5 & \phn6.0 & \phn11.6 & \phn4.86\phn \\
31.6097${+}$0.3347 & \phn3.1 & \phn4.5 & \phn\phn3.7 & \phn1.74\phn \\
31.8208${-}$0.1222 & \phn1.8 & \phn3.0 & \phn\phn3.2 & \phn0.896 \\
\enddata
\end{deluxetable}
